SuperDeConFuse: A Supervised Deep Convolutional Transform based Fusion Framework for Financial Trading Systems

This work proposes a supervised multi-channel time-series learning framework for financial stock trading. Although many deep learning models have recently been proposed in this domain, most of them treat the stock trading time-series data as 2-D image data, whereas its true nature is 1-D time-series data. Since the stock trading systems are multi-channel data, many existing techniques treating them as 1-D time-series data are not suggestive of any technique to effectively fusion the information carried by the multiple channels. To contribute towards both of these shortcomings, we propose an end-to-end supervised learning framework inspired by the previously established (unsupervised) convolution transform learning framework. Our approach consists of processing the data channels through separate 1-D convolution layers, then fusing the outputs with a series of fully-connected layers, and finally applying a softmax classification layer. The peculiarity of our framework - SuperDeConFuse (SDCF), is that we remove the nonlinear activation located between the multi-channel convolution layers and the fully-connected layers, as well as the one located between the latter and the output layer. We compensate for this removal by introducing a suitable regularization on the aforementioned layer outputs and filters during the training phase. Specifically, we apply a logarithm determinant regularization on the layer filters to break symmetry and force diversity in the learnt transforms, whereas we enforce the non-negativity constraint on the layer outputs to mitigate the issue of dead neurons. This results in the effective learning of a richer set of features and filters with respect to a standard convolutional neural network. Numerical experiments confirm that the proposed model yields considerably better results than state-of-the-art deep learning techniques for real-world problem of stock trading.

==> (inline-0) <==
\begin{longtable}[!htb]{|c|c|c|c|c|}
\caption{\textbf{Classification Results for BUY Class for Stock Trading}}\label{a_detailed_buy}\\
\hline
\textbf{SYMBOL} & \textbf{Method} & 
\begin{tabular}[h]{c}
\textbf{BUY} \\
\textbf{F1 Score}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{BUY} \\
\textbf{Precision}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{BUY} \\
\textbf{Recall}
\end{tabular}
\\
\hline
\textbf{ALKYLAMINE.BO} &
\begin{tabular}{c}SDCF 1L\end{tabular}&0.1022 & 0.2450 & 0.0646\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.1708 & 0.2222 & 0.1387\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.1670&0.2056&0.1407\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.1880} & \textbf{0.2500} & \textbf{0.1507}\\
%& \cred{0.1880} & 0.2500 & \cred{0.1507}\\
&CNN & 0.1678 & 0.2458 & 0.1274\\
%\textbf{0.1991} & \textbf{0.2890} & \textbf{0.1518} \\
&FCN&0.1131&0.2484&0.0732\\
&CNN-TA&0.0924&0.2308&0.0578\\
&MFNN&0.1205&0.1974&0.0867\\
\hline
% \textbf{ALOKTEXT.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
% & CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
% &FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% \hline
\textbf{AUROPHARMA.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0048&0.3333&0.0024\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0299 & \textbf{0.5000} & 0.0154\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0000&0.0000&0.0000\\
&CNN-TA&\textbf{0.0814}&0.2121&\textbf{0.0504}\\
&MFNN&0.0046&0.0625&0.0024\\
\hline
\textbf{BPCL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0238&0.3125&0.0124\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0318&0.3333&0.0167\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0054&0.1250&0.0028\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0988 & \textbf{0.4000} & 0.0563\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&\textbf{0.2275}&0.2628&\textbf{0.2006}\\
&CNN-TA&0.0000&0.0000&0.0000\\
&MFNN&0.0107&0.1250&0.0056\\
\hline
\textbf{BSELINFRA.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}& \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
& CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
&FCN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
&CNN-TA & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
&MFNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
\hline
\textbf{CAIRN.NS} &
\begin{tabular}{c}SDCF 1L\end{tabular}&0.0744 & 0.3523 & 0.0416\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.2201&0.3646&0.1577\\
&\begin{tabular}{c}SDCF 3L\end{tabular}& 0.2348 & 0.3371 & 0.1802\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.3179} & \textbf{0.4068} & \textbf{0.2609}\\
& CNN & 0.1212 & 0.3699 & 0.0725\\
&FCN&0.0313&0.2895&0.0165\\
&CNN-TA& 0.2405 & 0.3023 & 0.1997\\
&MFNN&0.0453&0.4000&0.0240\\
\hline
\textbf{DEEPAKSP.BO}  &
\begin{tabular}{c}SDCF 1L\end{tabular}&0.1106&0.2293&0.0729\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.1280&0.2213&0.0900\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.1427&0.2305&0.1033\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.1818 & \textbf{0.2895} & 0.1325\\
& CNN & 0.1300 & 0.2243 & 0.0915 \\
&FCN&0.1437&0.2450&0.1017\\
&CNN-TA&\textbf{0.2590}&0.2319&\textbf{0.2933}\\
&MFNN&0.0457&0.2679&0.0250\\
\hline
\textbf{DRREDDY.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0134&0.1053&0.0072\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0227&0.3750&0.0117\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0148&0.1429&0.0078\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0755 & \textbf{0.5000} & 0.0408\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0148&0.1429&0.0078\\
&CNN-TA&0.1192&0.1769&0.0898\\
&MFNN&\textbf{0.1790}&0.0985&\textbf{0.9805}\\
\hline
% \textbf{GAIL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
% & CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
% &FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% \hline
% \textbf{HCC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
% & CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
% &FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% \hline
\textbf{HCC.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0238&0.0556&0.0152\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0274&0.1000&0.0159\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0290&0.1667&0.0159\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.0800} & \textbf{1.0000} & 0.0417\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0471&0.0909&0.0317\\
&CNN-TA&0.0370&0.0197&0.3016\\
&MFNN&0.0392&0.0203&\textbf{0.6032}\\
\hline
\textbf{HINDPETRO.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0377&0.0500&0.0303\\
&CNN-TA&0.0000&0.0000&0.0000\\
&MFNN&\textbf{0.0543}&\textbf{0.0319}&\textbf{0.1818}\\
\hline
\textbf{INDRAMEDCO.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0744&0.3523&0.0416\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.2201&0.3646&0.1577\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.2474&0.3377&0.1952\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.3358} & \textbf{0.5111} & \cred{0.2500}\\
&CNN & 0.1212 & 0.3699 & 0.0725\\
&FCN&0.0313&0.2895&0.0165\\
&CNN-TA&0.2972&0.3446&\textbf{0.2613}\\
&MFNN&0.0143&0.4167&0.0073\\
\hline
\textbf{IOC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0976&\textbf{0.5000} & 0.0541\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.1026} &\textbf{0.5000} & \textbf{0.0571}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.1026} &\textbf{0.5000} & \textbf{0.0571}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\ 
&FCN&0.0533&0.0500&\textbf{0.0571}\\
&CNN-TA&0.0000&0.0000&0.0000\\
&MFNN&0.0267&0.0250&0.0286\\
\hline
\textbf{KENNAMET.BO} &
\begin{tabular}{c}SDCF 1L\end{tabular}&0.3173& 0.3137 &0.3210\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.2771&0.3303&0.2387\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.2857&0.3160&0.2607\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.3662} & \cred{0.3611} & 0.3714\\
& CNN & 0.3236 & 0.3131 & 0.3349 \\
&FCN&0.2792&0.3078&0.2555\\
&CNN-TA&0.3558&0.3224&\textbf{0.3969}\\
&MFNN&0.0269&\textbf{0.3667}&0.0140\\
\hline
% \textbf{KOTAKBANK.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
% & CNN & 0.0000 & 0.0000 & 0.0000 \\
% &FCN&0.0000&0.0000&0.0000\\
% &CNN-TA&0.0000&0.0000&0.0000\\
% &MFNN&\textbf{0.0172}&\textbf{0.0087}&\textbf{0.9167}\\
% \hline
% \textbf{MRPL.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
% & CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
% &FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% \hline
\textbf{NATIONALUM.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
& CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
&FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
\hline
\textbf{NATIONALUM.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0025&\textbf{0.5000}&0.0013\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0026&\textbf{0.5000}&0.0013\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.1775&0.3516&0.1187\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.3576 & 0.3253 & 0.3971\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0000&0.0000&0.0000\\
&CNN-TA&0.2471&0.3286&0.1980\\
&MFNN&\textbf{0.4342}&0.2987&\textbf{0.7949}\\
\hline
\textbf{NITINALOY.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.1272&0.3067&0.0803\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.1708&0.2222&0.1387\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.2242& 0.2609 &0.1965\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \cred{0.3172} & \textbf{0.3194} & 0.3151\\
& CNN & 0.1678 & 0.2458 & 0.1274\\
&FCN&0.1587&0.1928&0.1349\\
&CNN-TA&0.0779&0.2474&0.0462\\
&MFNN&\textbf{0.3208}&0.1978&\textbf{0.8478}\\
\hline
\end{longtable}

\clearpage

\begin{longtable}[!htb]{|c|c|c|c|c|}
\caption{\textbf{Classification Results for HOLD Class for Stock Trading}}\label{a_detailed_hold}\\
\hline
\textbf{SYMBOL} & \textbf{Method} & 
\begin{tabular}[h]{c}
\textbf{HOLD}\\
\textbf{F1 Score}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{HOLD} \\
\textbf{Precision}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{HOLD} \\
\textbf{Recall}
\end{tabular}
\\
\hline
\textbf{ALKYLAMINE.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.7216&0.6062&0.8912\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.6932&\cred{0.6137}&0.7963\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.6762&0.6113&0.7565\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.5761 & 0.5072 & 0.6667\\
& CNN & 0.7214 & \textbf{0.6196} & 0.8632 \\
&FCN&\textbf{0.7318}&0.6060&0.9236\\
&CNN-TA&0.7298&0.5951&\textbf{0.9432}\\
&MFNN&0.0906&0.6048&0.0490\\
\hline
% \textbf{ALOKTEXT.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.9907}& 0.9815 &\textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.9907} & 0.9815 & \textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}& \cred{0.9907} & 0.9815 & \textbf{1.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9814 & 0.9634 & \textbf{1.0000}\\
% & CNN & \textbf{0.9911} & \textbf{0.9824} & \textbf{1.0000} \\
% &FCN&0.9808&0.9812&0.9804\\
% &CNN-TA&0.9905& 0.9815 &0.9996\\
% &MFNN&0.9844&0.9813&0.9875\\
% \hline
\textbf{AUROPHARMA.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.7887}&\cred{0.6523}&\cred{0.9973}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.7849&0.6474&0.9964\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.7850&0.6473&0.9970\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.7024 & 0.5458 & 0.9850\\
& CNN & 0.7878 & 0.6499 & \textbf{1.0000} \\
&FCN&0.7815&0.6480&0.9845\\
&CNN-TA&0.7722&\textbf{0.6524}&0.9457\\
&MFNN&0.0661&0.5463&0.0352\\
\hline
\textbf{BPCL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.8136&0.6891&0.9930\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.8158}&0.6927&0.9922\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.8153&0.6912&\cred{0.9939}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.5982 & 0.4322 & 0.9714\\
& CNN & 0.8152 & 0.6880 & \textbf{1.0000} \\
&FCN&0.8085&\textbf{0.7169}&0.9271\\
&CNN-TA&0.8138&0.6914&0.9889\\
&MFNN&0.8068&0.6904&0.9705\\
\hline
\textbf{BSELINFRA.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9860&0.9723&\textbf{1.0000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.9881&0.9765&\textbf{1.0000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.9881&0.9765&\textbf{1.0000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.9918} & \textbf{0.9837} & \textbf{1.0000}\\
& CNN & 0.9860 & 0.9723 & \textbf{1.0000} \\
&FCN&0.9782&0.9761&0.9803\\
&CNN-TA&0.9840&0.9763&0.9917\\
&MFNN&0.4514&0.9751&0.2937\\
\hline
\textbf{CAIRN.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.6850}&0.5274&0.9768\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.6738&0.5364&0.9060\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.6698&\cred{0.5390}&0.8845\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.5019 & 0.3860 & 0.7174\\
& CNN & 0.6812 & 0.5299 & 0.9535\\
&FCN&0.6804&0.5217&\textbf{0.9778}\\
&CNN-TA&0.6613&\textbf{0.5567}&0.8142\\
&MFNN&0.6806&0.5249&0.9674\\
\hline
\textbf{DEEPAKSP.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.6771}&\textbf{0.5564}&0.8648\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.6426&0.5380&0.7977\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.6261&0.5395&0.7460\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.4925 & 0.3837 & 0.6875\\
& CNN & 0.6517 & 0.5497 & 0.8000\\
&FCN&0.6463&0.5488&0.7860\\
&CNN-TA&0.5636&0.5404&0.5888\\
&MFNN&\textbf{0.6872}&0.5338&\textbf{0.9643}\\
\hline
\textbf{DRREDDY.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.8810}&0.7920&0.9926\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.8799&0.7879&\cred{0.9961}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.8761&0.7893&0.9843\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.7558 & 0.6176 & 0.9735\\
& CNN & \textbf{0.8833} & 0.7910 & \textbf{1.0000} \\
&FCN&0.8771&0.7872&0.9902\\
&CNN-TA&0.8548&\textbf{0.7970}&0.9217\\
&MFNN&0.0000&0.0000&0.0000\\
\hline
% \textbf{GAIL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.9956}&0.9911&\textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.9956}&0.9911&\textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.9952&0.9911&0.9992\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9727 & 0.9469 & \textbf{1.0000}\\
% & CNN & 0.8833 & 0.7910 & \textbf{1.0000} \\
% &FCN&0.8977&\textbf{0.9967}&0.8166\\
% &CNN-TA&\textbf{0.9956}&0.9911&\textbf{1.0000}\\
% &MFNN&0.9897&0.9914&0.9880\\
% \hline
% \textbf{HCC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9684&0.9395&0.9992\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&0.9684&0.9395&0.9992\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.9684&0.9395&0.9992\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9038 & 0.8245 & \textbf{1.0000}\\
% & CNN & \textbf{0.9693} & \textbf{0.9405} & \textbf{1.0000} \\
% &FCN&0.9618&0.9398&0.9848\\
% &CNN-TA & 0.9688 &0.9395&\textbf{1.0000}\\
% &MFNN&0.8713&0.9352&0.8156\\
% \hline
\textbf{HCC.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9660&0.9417&0.9915\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.9667&0.9411&0.9939\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\cred{0.9668}&0.9404&0.9947\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.8989 & 0.8163 & \textbf{1.0000}\\
& CNN & \textbf{0.9697} & 0.9412 & \textbf{1.0000} \\
&FCN&0.9254&\textbf{0.9535}&0.8989\\
&CNN-TA&0.7497&0.9368&0.6249\\
&MFNN&0.4091&0.9263&0.2625\\
\hline
\textbf{HINDPETRO.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.9688}&\textbf0.9401&0.9993\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf0.9690&\textbf{0.9407}&0.9992\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf0.9690&\textbf{0.9407}&0.9992\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.9135 & 0.8408 & \textbf{1.0000}\\
& CNN & \textbf{0.9691} & 0.9401 & \textbf{1.0000} \\
&FCN&0.8844&0.9545&0.8240\\
&CNN-TA&0.9686&0.9406&0.9984\\
&MFNN&0.8979&0.9428&0.8571\\
\hline
\textbf{INDRAMEDCO.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.6850}&0.5274&\cred{0.9768}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.6738&0.5364&0.9060\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.6678&0.5403&0.8742\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.5196 & 0.3862 & 0.7935\\
& CNN & 0.6812 & 0.5299 & 0.9535 \\
&FCN&0.6804&0.5217&\textbf{0.9778}\\
&CNN-TA&0.6569&\textbf{0.5665}&0.7816\\
&MFNN&0.6755&0.5202&0.9630\\
\hline
\textbf{IOC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.9817}&\textbf{0.9647}&0.9993\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.9810&0.9634&0.9992\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.9810&0.9634&0.9992\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.9325 & 0.8735 & \textbf{1.0000}\\
& CNN & \textbf{0.9817} & 0.9640 & \textbf{1.0000} \\
&FCN&0.9737&0.9628&0.9848\\
&CNN-TA&0.9808&0.9624&\textbf{1.0000}\\
&MFNN&0.9737&0.9628&0.9848\\
\hline
\textbf{KENNAMET.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.5067&0.4475&0.5840\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.5201&\textbf{0.4664}&0.5878\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.4585&0.4407&0.4779\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.2419 & 0.2459 & 0.2381\\
& CNN & 0.4243 & 0.4236 & 0.4250 \\
&FCN&0.5202&0.4568&0.6040\\
&CNN-TA&\textbf{0.5381}&0.4619&0.6445\\
&MFNN&0.6001&0.4297&\textbf{0.9947}\\
\hline
% \textbf{KOTAKBANK.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.9903}&\textbf{0.9807}&\textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.9903}&\textbf{0.9807}&\textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.9903}&\textbf{0.9807}&\textbf{1.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9278 & 0.8653 & \textbf{1.0000}\\
% & CNN & \textbf{0.9903} & \textbf{0.9807} & \textbf{1.0000} \\
% &FCN&0.9861&0.9806&0.9918\\
% &CNN-TA&\textbf{0.9903}&\textbf{0.9807}&\textbf{1.0000}\\
% &MFNN&0.0460&0.9375&0.0236\\
% \hline
% \textbf{MRPL.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.9946}&0.9892&\textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.9946}&0.9892&\textbf{1.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\cred{0.9946}& 0.9892&\textbf{1.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9750 & 0.9512 & \textbf{1.0000}\\
% & CNN & \textbf{0.9951} & \textbf{0.9903} & \textbf{1.0000} \\
% &FCN&0.9848&0.9890&0.9805\\
% &CNN-TA&0.9934&0.9892&0.9977\\
% &MFNN&0.9776&0.9892&0.9661\\
% \hline
\textbf{NATIONALUM.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9983&0.9966&\textbf{1.0000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.9984}&\textbf{0.9968}&\textbf{1.0000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.9984}&\textbf{0.9968}&\textbf{1.0000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.9959 & 0.9918 & \textbf{1.0000}\\
& CNN & 0.9983 & 0.9966 & \textbf{1.0000} \\
&FCN&0.9888&\textbf{0.9968}&0.9810\\
&CNN-TA&0.9983&0.9966&\textbf{1.0000}\\
&MFNN&0.9775&0.9965&0.9592\\
\hline
\textbf{NATIONALUM.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.5892}&0.4188&\cred{0.9937}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.5869&0.4190&0.9792\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.5525&0.4242&0.7919\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.4000 & \cred{0.4429} & 0.3647\\
& CNN & \textbf{0.5905} & 0.4189 & \textbf{1.0000} \\
&FCN&0.5857&0.4171&0.9830\\
&CNN-TA&0.5258&\textbf{0.4463}&0.6397\\
&MFNN&0.2237&0.4171&0.1528\\
\hline
\textbf{NITINALOY.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.7252}&0.6036&0.9082\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.6932&0.6137&0.7963\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.6891&\textbf{0.6282}&0.7631\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.5044 & 0.4711 & 0.5429\\
& CNN & 0.7214 & 0.6196 & 0.8632\\
&FCN&0.6746&0.6105&0.7539\\
&CNN-TA&\textbf{0.7305}&0.5927&\textbf{0.9517}\\
&MFNN&0.2017&0.5663&0.1227\\
\hline
\end{longtable}

\begin{longtable}[!htb]{|c|c|c|c|c|}
\caption{\textbf{Classification Results for SELL Class for Stock Trading}}\label{a_detailed_sell}\\
\hline
\textbf{SYMBOL} & \textbf{Method} & 
\begin{tabular}[h]{c}
\textbf{SELL}\\
\textbf{F1 Score}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{SELL} \\
\textbf{Precision}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{SELL} \\
\textbf{Recall}
\end{tabular}
\\
\hline
\textbf{ALKYLAMINE.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.1207&0.2279&0.0821\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.1820&0.2681&0.1378\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.1945&0.2522&0.1583\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.3594} & \textbf{0.3710} & 0.3485\\
& CNN & 0.1278 & 0.2537 & 0.0854 \\
&FCN&0.0879&0.2800&0.0521\\
&CNN-TA&0.0282&0.2667&0.0149\\
&MFNN&0.3347&0.2075&\textbf{0.8641}\\
\hline
% \textbf{ALOKTEXT.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
% & CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
% &FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% \hline
\textbf{AUROPHARMA.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0178&0.3333&0.0092\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0193&0.3571&0.0099\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0194&\textbf{0.4167}&0.0099\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0385 & 0.2500 & 0.0208\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0510&0.3111&0.0278\\
&CNN-TA&0.0524&0.2206&0.0298\\
&MFNN&\textbf{0.3210}&0.1932&\textbf{0.9484}\\
\hline
\textbf{BPCL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0039&0.1111&0.0020\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0000&0.0000&0.0000\\
&CNN-TA&0.0213&\textbf{0.1786}&0.0113\\
&MFNN&\textbf{0.0321}&0.1429&\textbf{0.0181}\\
\hline
\textbf{BSELINFRA.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0000&0.0000&0.0000\\
&CNN-TA&0.0000&0.0000&0.0000\\
&MFNN&\textbf{0.0319}&\textbf{0.0164}&\textbf{0.6383}\\
\hline
\textbf{CAIRN.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0183&\textbf{0.4286}&0.0094\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0230&0.2500&0.0120\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0231&0.2800&0.0120\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \cred{0.1282} & 0.3125 & \cred{0.0806}\\
& CNN & 0.0207 & 0.2000 & 0.0109 \\
&FCN&0.0197&0.2143&0.0103\\
&CNN-TA&\textbf{0.1337}&0.2800&\textbf{0.0879}\\
&MFNN&0.0431&0.2059&0.0241\\
\hline
\textbf{DEEPAKSP.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.1140&0.2252&0.0763\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.1914&0.2890&0.1431\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.2174&0.2688&0.1826\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.2772} & \textbf{0.4000} & \textbf{0.2121}\\
& CNN & 0.1436 & 0.2188 & 0.1069 \\
&FCN&0.2302&0.3068&0.1842\\
&CNN-TA&0.1799&0.2577&0.1382\\
&MFNN&0.0245&0.1818&0.0132\\
\hline
\textbf{DRREDDY.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0060&0.1667&0.0031\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0066&0.2000&0.0034\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0363&0.1765&0.0202\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0417 & \textbf{0.3333} & 0.0222\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0129&0.1667&0.0067\\
&CNN-TA&\textbf{0.0700}&0.1359&\textbf{0.0471}\\
&MFNN&0.0116&0.0417&0.0067\\
\hline
% \textbf{GAIL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
% & CNN & 0.0000 & 0.0000 & 0.0000 \\
% &FCN&\textbf{0.0431}&\textbf{0.0222}&\textbf{0.7143}\\
% &CNN-TA&0.0000&0.0000&0.0000\\
% &MFNN&0.0000&0.0000&0.0000\\
% \hline
% \textbf{HCC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
% & CNN & 0.0000 & 0.0000 & 0.0000 \\
% &FCN&0.0336&\textbf{0.0769}&0.0215\\
% &CNN-TA&0.0000&0.0000&0.0000\\
% &MFNN&\textbf{0.0427}&0.0256&\textbf{0.1290}\\
% \hline
\textbf{HCC.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0392&\textbf{0.2222}&0.0215\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&\textbf{0.1090}&0.0730&\textbf{0.2151}\\
&CNN-TA&0.0204&0.2000&0.0108\\
&MFNN&0.0000&0.0000&0.0000\\
\hline
\textbf{HINDPETRO.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0000&0.0000&0.0000\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0000&0.0000&0.0000\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.0000 & 0.0000 & 0.0000\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&\textbf{0.1007}&\textbf{0.0603}&\textbf{0.3068}\\
&CNN-TA&0.0000&0.0000&0.0000\\
&MFNN&0.0000&0.0000&0.0000\\
\hline
\textbf{INDRAMEDCO.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0183&\textbf{0.4286}&0.0094\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0230&0.2500&0.0120\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.0164&0.1852&0.0086\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.1081 & 0.3333 & 0.0645\\
& CNN & 0.0207 & 0.2000 & 0.0109\\
&FCN&0.0197&0.2143&0.0103\\
&CNN-TA&\textbf{0.1506}&0.2664&\textbf{0.1050}\\
&MFNN&0.0587&0.2174&0.0339\\
\hline
\textbf{IOC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
& CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
&FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
\hline
\textbf{KENNAMET.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.2050&0.3039&0.1546\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.2697&0.2855&0.2556\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.2960&0.2880&0.3045\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.4387} & \textbf{0.4416} & \textbf{0.4359}\\
& CNN & 0.2805 & 0.2927 & 0.2693\\
&FCN&0.2739&0.3374&0.2304\\
&CNN-TA&0.0883&0.3636&0.0503\\
&MFNN&0.0000&0.0000&0.0000\\
\hline
% \textbf{KOTAKBANK.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
% & CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
% &FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% \hline
% \textbf{MRPL.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
% & CNN & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}  \\
% &FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% &MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
% \hline
\textbf{NATIONALUM.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
& CNN  & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000}\\
&FCN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&CNN-TA&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&MFNN&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
\hline
\textbf{NATIONALUM.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.0053&0.1429&0.0027\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.0383&0.2381&0.0208\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.1540&0.2582&0.1097\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.4333} & \textbf{0.4333} & \textbf{0.4333}\\
& CNN & 0.0000 & 0.0000 & 0.0000 \\
&FCN&0.0340&0.2955&0.0181\\
&CNN-TA&0.2527&0.2887&0.2247\\
&MFNN&0.0821&0.2500&0.0491\\
\hline
\textbf{NITINALOY.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.1247&0.2994&0.0787\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.1820&0.2681&0.1378\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.1810&0.2351&0.1471\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.2906} & \textbf{0.3333} & \textbf{0.2576}\\
& CNN & 0.1278 & 0.2537 & 0.0854\\
&FCN&0.1747&0.2282&0.1415\\
&CNN-TA&0.0211&0.1935&0.0112\\
&MFNN&0.0105&0.0938&0.0056
\\
\hline
\end{longtable}

\clearpage
\begin{longtable}[!htb]{|c|c|c|c|c|}
\caption{\textbf{Weighted Classification Results for Stock Trading }}\label{a_weighted_detailed}\\
\hline
\textbf{SYMBOL} & \textbf{Method} & 
\begin{tabular}[h]{c}
\textbf{F1 Score}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{Precision}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{Recall}
\end{tabular}
\\
\hline
\textbf{ALKYLAMINE.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.4738&0.4559&0.5590\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.4824}&\cred{0.4635}&0.5278\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.4741&0.4554&0.5089\\
 & \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.4014 & 0.3934 & 0.4262\\
& CNN & \textbf{0.4882} & \textbf{0.4694} & 0.5556 \\
&FCN&0.4741& 0.4666 &0.5723\\
&CNN-TA&0.4564&0.4539&\textbf{0.5730}\\
&MFNN&0.1472&0.4407&0.2257\\
\hline
% \textbf{ALOKTEXT.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.9724}&0.9634&\cred{0.9815}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.9724}&0.9634&\cred{0.9815}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\cred{0.9724}&0.9634&\cred{0.9815}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9455 & 0.9282 & 0.9634\\
% & CNN & \textbf{0.9736} & \textbf{0.9650} & \textbf{0.9824} \\
% &FCN&0.9627&0.9630&0.9623\\
% &CNN-TA&0.9722&0.9634&0.9811\\
% &MFNN&0.9662&0.9632&0.9692\\
% \hline
\textbf{AUROPHARMA.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.5160}&0.4869&\textbf{0.6499}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.5104&0.4872&0.6451\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.5112&\textbf{0.5522}&0.6459\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.3952 & 0.4760 & 0.5407\\
& CNN & 0.5121 & 0.4224 & \textbf{0.6499} \\
&FCN&0.5144&0.4786&0.6409\\
&CNN-TA&\textbf{0.5217}&0.4980&0.6243\\
&MFNN&0.1057&0.4001&0.2071\\
\hline
\textbf{BPCL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.5638&\textbf{0.5369}&0.6852\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.5687&0.5252&\textbf{0.6886}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.5647&0.4953&0.6878\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.2839 & 0.2999 & 0.4309\\
& CNN & 0.5608 & 0.4733 & 0.6880 \\
&FCN&\textbf{0.5907}&0.5322&0.6690\\
&CNN-TA&0.5665&0.5086&0.6859\\
&MFNN&0.5650&0.5191&0.6751\\
\hline
\textbf{BSELINFRA.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9587&0.9454&0.9723\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.9649&0.9536&0.9765\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.9649&0.9536&0.9765\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.9757} & \textbf{0.9677} & \textbf{0.9837}\\
& CNN & 0.9587 & 0.9454 & 0.9723 \\
&FCN&0.9552&0.9531&0.9573\\
&CNN-TA&0.9609&0.9534&0.9684\\
&MFNN&0.4414&0.9525&0.2983\\
\hline
\textbf{CAIRN.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.3801&\textbf{0.4604}&\textbf{0.5216}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.4120&0.4283&0.5142\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.4137 & \cred{0.4293}&0.5089\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.3389 & 0.3752 & 0.3862\\
& CNN & 0.3907 & 0.4156 & 0.5178 \\
&FCN&0.3662&0.3934&0.5150\\
&CNN-TA&\textbf{0.4354}&0.4296&0.4942\\
&MFNN&0.3752&0.4215&0.5146\\
\hline
\textbf{DEEPAKSP.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.4217}&\cred{0.4075}&\cred{0.5075}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.4168&0.4058 & 0.4791\\
&\begin{tabular}{c}SDCF 3L\end{tabular}& 0.4176 &0.4039&0.4640\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.3293 & 0.3562 & 0.3714\\
& CNN & 0.4189 & 0.4013 & 0.4831 \\
&FCN&\textbf{0.4315}&\textbf{0.4212}&0.4853\\
&CNN-TA&0.4024&0.4021&0.4140\\
&MFNN&0.3821&0.3891&\textbf{0.5221}\\
\hline
\textbf{DRREDDY.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.6988}&0.6554&\cred{0.7862}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.6955&\textbf{0.6800}&0.7855\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.6952&0.6555&0.7778\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.4886 & 0.5419 & 0.6122 \\
& CNN & 0.6987 & 0.6257 & \textbf{0.7910} \\
&FCN&0.6933&0.6528&0.7809\\
&CNN-TA&0.6925&0.6602&0.7397\\
&MFNN&0.0190&0.0145&0.0974\\
\hline
% \textbf{GAIL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9867&0.9824&0.9911\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&0.9867&0.9824&0.9911\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.9863&0.9824&0.9904\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9211 & 0.8967 & 0.9469\\
% & CNN  & \textbf{0.9876} & 0.9835 & \textbf{0.9917} \\
% %& \textbf{0.9867} & 0.9824 & \textbf{0.9911} \\
% &FCN&0.8900&\textbf{0.9880}&0.8132\\
% &CNN-TA&0.9867&0.9824&0.9911\\
% &MFNN&0.9809&0.9826&0.9792\\
% \hline
% \textbf{HCC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9099&0.8827&0.9388\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&0.9099&0.8827&0.9388\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.9099&0.8827&0.9388\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.7452 & 0.6798 & 0.8245\\
% & CNN & \textbf{0.9116} & 0.8845 & \textbf{0.9405} \\
% &FCN&0.9048&\textbf{0.8857}&0.9261\\
% &CNN-TA&\textbf0.9103&0.8827&0.9395\\
% &MFNN&0.8201&0.8795&0.7709\\
% \hline
\textbf{HCC.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9097&0.8876&0.9336\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.9108}&\cred{0.8949}&\cred{0.9353}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.9094&0.8880&0.9353\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.7386 & 0.7612 & 0.8171\\
& CNN & \textbf{0.9127} & 0.8859 & \textbf{0.9412} \\
&FCN&0.8749&\textbf{0.9011}&0.8533\\
&CNN-TA&0.7063&0.8882&0.5951\\
&MFNN&0.3855&0.8712&0.2614\\
\hline
\textbf{HINDPETRO.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9108&0.8838&0.9394\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.9116}&\textbf{0.8849}&\cred{0.9399}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.9116}&\textbf{0.8849}&\cred{0.9399}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.7681 & 0.7070 & 0.8408\\
& CNN & 0.9111 & 0.8839 & \textbf{0.9401} \\
&FCN&0.8364&0.9012&0.7863\\
&CNN-TA&0.9112&0.8848&0.9392\\
&MFNN&0.8461&0.8877&0.8109\\
\hline
\textbf{INDRAMEDCO.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.3801&\cred{0.4604}&\cred{0.5216}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.4120&0.4283&0.5142\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.4144&0.4089&0.5065\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.3471 & 0.4196 & 0.4065 \\
& CNN  & 0.4316 & \textbf{0.4621} & \textbf{0.5223} \\
&FCN&0.3662&0.3934&0.5150\\
&CNN-TA&\textbf{0.4517}&0.4425&0.4969\\
&MFNN&0.3681&0.4259&0.5102\\
\hline
\textbf{IOC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.9476}&\textbf{0.9363}&\textbf{0.9640}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.9457 & 0.9341&0.9626\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf0.9457&\textbf0.9341&0.9626\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.8145 & 0.7629 & 0.8735\\
& CNN & 0.9456 & 0.9293 & 0.9634 \\ 
&FCN&0.9381&0.9276&0.9488\\
&CNN-TA&0.9443&0.9267&0.9626\\
&MFNN&0.9377&0.9272&0.9484\\
\hline
\textbf{KENNAMET.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.3665&0.3677&0.3864\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.3790}&0.3762&0.3926\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.3625&0.3616&0.3657\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.3574 & 0.3571 & 0.3577\\
& CNN & 0.3705 & 0.3709 & 0.3715 \\
&FCN&\textbf{0.3808}&0.3797&0.3976\\
&CNN-TA&0.3601&\textbf{0.3934}&0.4072\\
&MFNN&0.2646&0.2926&\textbf{0.4295}\\
\hline
% \textbf{KOTAKBANK.BO} & \begin{tabular}{c}SDCF 1L\end{tabular} &  0.9712 & 0.9619&0.9807\\
% &\begin{tabular}{c}SDCF 2L\end{tabular} &  0.9712 &  0.9619 &  0.9807\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&0.9712&0.9619&0.9807\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.8028 & 0.7488 & 0.8653\\
% & CNN & \textbf{0.9726} & \textbf{0.9636} & \textbf{0.9817} \\
% &FCN&0.9672&0.9617&0.9727\\
% &CNN-TA&0.9712&0.9619&0.9807\\
% &MFNN&0.0452&0.9195&0.0316\\
% \hline
% \textbf{MRPL.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\cred{0.9839}&\cred{0.9786}&\cred{0.9892}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.9839}&\cred{0.9786}&\cred{0.9892}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&\cred{0.9839}&\cred{0.9786}&\cred{0.9892}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  & 0.9274 & 0.9048 & 0.9512\\
% & CNN & \textbf{0.9855} & \textbf{0.9807} & \textbf{0.9903} \\
% &FCN&0.9741&0.9784&0.9700\\
% &CNN-TA&0.9827&0.9785&0.9869\\
% &MFNN&0.9670&0.9786&0.9557\\
% \hline
\textbf{NATIONALUM.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.9949&0.9932&0.9966\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\textbf{0.9953}&\textbf{0.9937}&\textbf{0.9968}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&\textbf{0.9953}&\textbf{0.9937}&\textbf{0.9968}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.9877 & 0.9836 & 0.9918\\
&CNN & 0.9949 & 0.9932 & 0.9966 \\
&FCN&0.9857&0.9936&0.9779\\
&CNN-TA&0.9949&0.9932&0.9966\\
&MFNN&0.9742&0.9931&0.9560\\
\hline
\textbf{NATIONALUM.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.2491&0.3655&\cred{0.4174}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&0.2564& 0.3919 &0.4146\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.3272&0.3553&0.3968\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & \textbf{0.4005} & \textbf{0.4064} & 0.3992\\
& CNN & 0.2473 & 0.1755 & \textbf{0.4189} \\
&FCN&0.2539&0.2578&0.4150\\
&CNN-TA& 0.3653 &0.3665&0.3903\\
&MFNN&0.2460&0.3344&0.3141\\
\hline
\textbf{NITINALOY.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&0.4817&\textbf{0.4814}&0.5715\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&\cred{0.4824}&0.4635&0.5278\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&0.4675&0.4474&0.5027\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  & 0.3906 & 0.3885 & 0.3975\\
& CNN & \textbf{0.4956} & 0.4786 & 0.5455\\
&FCN&0.4741&0.4666&0.5723\\
&CNN-TA&0.4524&0.4406&\textbf{0.5750}\\
&MFNN&0.1859&0.3943&0.2438
\\
\hline
\end{longtable}
\begin{longtable}[!htb]{|c|c|c|c|c|}
\caption{\textbf{Financial Results for Stock Trading }}\label{b_detailed}\\
\hline
\textbf{SYMBOL} & \textbf{Method} & 
\begin{tabular}[h]{c}
\textbf{True AR}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{Predicted}\\
\textbf{AR}
\end{tabular}
& 
\begin{tabular}[h]{c}
\textbf{Absolute}\\
\textbf{Difference AR}
\end{tabular}
\\
\hline
\textbf{ALKYLAMINE.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{86.3000}&5.7500&80.5500\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&12.3000&74.0000\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{25.9600}&\textbf{60.3400}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 10.3700 & 75.9300\\
& CNN &  & 8.2300 & 78.0700\\
&FCN&&1.6500&84.6500\\
&CNN-TA&&14.6200&71.6800\\
&MFNN&&6.4200&79.8800\\
\hline
% \textbf{ALOKTEXT.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{-5.1000}&\textbf{0.0000}&\textbf{5.1000}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&&\textbf{0.0000}&\textbf{5.1000}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{0.0000}&\textbf{5.1000}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  &  & \textbf{0.0000} & \textbf{5.1000}\\
% & CNN &  & \textbf{0.0000} & \textbf{5.1000}\\
% &FCN&&0.5500&5.6500\\
% &CNN-TA&&\textbf{0.0000}&\textbf{5.1000}\\
% &MFNN&&\textbf{0.0000}&\textbf{5.1000}\\
% \hline
\textbf{AUROPHARMA.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{-0.8300}&9.9400&10.7700\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&9.9200&10.7500\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&10.5700&11.4000\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 10.3300 & 11.1600\\
& CNN &  & 0.0000 & 0.8300\\
&FCN&&9.2100&10.0400\\
&CNN-TA&&19.7400&20.5700\\
&MFNN&&\textbf{0.6200}&\textbf{1.4500}\\
\hline
\textbf{BPCL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{14.1200}&0.7800&13.3400\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&0.3800&13.7400\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&-0.3500&14.4700\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 0.2000 & 13.9200 \\
& CNN &  & 0.0000 & 14.1200\\
&FCN&&0.0000&14.1200\\
&CNN-TA&&0.0000&14.1200\\
&MFNN&&\textbf{1.3800}&\textbf{12.7400}\\
\hline
\textbf{BSELINFRA.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{7.5200}&\textbf{0.0000}&\textbf{7.5200}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&\textbf{0.0000}&\textbf{7.5200}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{0.0000}&\textbf{7.5200}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & \textbf{0.0000} & \textbf{7.5200}\\
& CNN &  & \textbf{0.0000} & \textbf{7.5200}\\
&FCN&&-0.0700&7.5900\\
&CNN-TA&&\textbf{0.0000}&\textbf{7.5200}\\
&MFNN&&\textbf{0.0000}&\textbf{7.5200}\\
\hline
\textbf{CAIRN.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{9.6600}&2.6100&7.0500\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&2.2300&7.4300\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&1.4400&8.2200\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 0.1100 & 9.5500\\
& CNN & & \textbf{6.4100} & \textbf{3.2500}\\
&FCN&&5.4900&4.1700\\
&CNN-TA&&1.4400&8.2200\\
&MFNN&&4.3300&5.3300\\
\hline
\textbf{DEEPAKSP.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{55.8800}&12.6400&43.2400\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&\textbf{19.9200}&\textbf{35.9600}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&9.0700&46.8100\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & -2.2900 & 58.1700\\
& CNN &  & 18.3800 & 37.5000\\
&FCN&&1.0200&54.8600\\
&CNN-TA&&6.9100&48.9700\\
&MFNN&&19.8300&36.0500\\
\hline
\textbf{DRREDDY.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{10.8200}&4.7500&6.0700\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&16.6000&5.7800\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{13.2000}&\textbf{2.3800}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 2.5000 & 8.3200\\
& CNN &  & 0.0000 & 10.8200\\
&FCN&&16.1800&5.3600\\
&CNN-TA&&4.3200&6.5000\\
&MFNN&&17.5800&6.7600\\
\hline
% \textbf{GAIL.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{9.3800}&0.0000&9.3800\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&&0.0000&9.3800\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&&0.0000&9.3800\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  &  & 0.0000 & 9.3800\\
% & CNN &  & 0.0000 & 9.3800\\
% &FCN&&2.8300&6.5500\\
% &CNN-TA&&0.0000&9.3800\\
% &MFNN&&\textbf{3.6800}&\textbf{5.7000}\\
% \hline
% \textbf{HCC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{-0.6900}&\textbf{0.0000}&\textbf{0.6900}\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&&\textbf{0.0000}&\textbf{0.6900}\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{0.0000}&\textbf{0.6900}\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  &  & \textbf{0.0000} & \textbf{0.6900}\\
% & CNN & & \textbf{0.0000} & \textbf{0.6900}\\
% &FCN&&0.4200&1.1100\\
% &CNN-TA&&\textbf{0.0000}&\textbf{0.6900}\\
% &MFNN&&\textbf{0.0000}&\textbf{0.6900}\\
% \hline
\textbf{HCC.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{3.0200}&4.39000&1.3700\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&4.4300&1.4100\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&5.3900&2.3700\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 5.6200 & 2.6000\\
& CNN &  & 0.0000 & 3.0200\\
&FCN&&\textbf{3.7600}&\textbf{0.7400}\\
&CNN-TA&&-1.1800&4.2000\\
&MFNN&&-19.8300&22.8500\\
\hline
\textbf{HINDPETRO.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&33.6400&0.0000&33.6400\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&0.0000&33.6400\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&0.0000&33.6400\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 0.0000 & 33.6400\\
& CNN &  & 0.0000 & 33.6400\\
&FCN&&\textbf{0.3200}&\textbf{33.3200}\\
&CNN-TA&&0.0000&33.6400\\
&MFNN&&0.0000&33.6400\\
\hline
\textbf{INDRAMEDCO.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{9.6600}&2.6100&7.0500\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&2.2300&7.4300\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&2.2200&7.4400\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 5.4900 & 4.1700\\
& CNN &  & \textbf{6.4100} &	\textbf{3.2500}\\
&FCN&&5.4900&4.1700\\
&CNN-TA&&-2.3300&11.9900\\
&MFNN&&-3.4500&13.1100\\
\hline
\textbf{IOC.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{26.1000}&\textbf{0.0000}&\textbf{26.1000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&\textbf{0.0000}&\textbf{26.1000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{0.0000}&\textbf{26.1000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & \textbf{0.0000} & \textbf{26.1000}\\
& CNN &  & \textbf{0.0000} & \textbf{26.1000}\\
&FCN&&\textbf{0.0000}&\textbf{26.1000}\\
&CNN-TA&&\textbf{0.0000}&\textbf{26.1000}\\
&MFNN&&\textbf{0.0000}&\textbf{26.1000}\\
\hline
\textbf{KENNAMET.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{18.3100}&0.6300&17.6800\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&6.4400&11.8700\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&3.6600&14.6500\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & \textbf{9.2800} & \textbf{9.0300}\\
& CNN &  & -0.8800 & 19.1900\\
&FCN&&-0.8200&19.1300\\
&CNN-TA&&-1.4000&19.7100\\
&MFNN&&0.0000&18.3100\\
\hline
% \textbf{KOTAKBANK.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{6.2200}&0.0000&6.2200\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&&0.0000&6.2200\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&&0.0000&6.2200\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  &  & 0.0000 & 6.2200\\
% & CNN &  & 0.0000 & 6.2200\\
% &FCN&&\textbf{4.5600}&\textbf{1.6600}\\
% &CNN-TA&&0.0000&6.2200\\
% &MFNN&&0.0000&6.2200\\
% \hline
% \textbf{MRPL.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{6.0700}&0.0000&6.0700\\
% &\begin{tabular}{c}SDCF 2L\end{tabular}&&0.0000&6.0700\\
% &\begin{tabular}{c}SDCF 3L\end{tabular}&&0.0000&6.0700\\
% & \begin{tabular}{c}
% SDCF 
%  4L 
% \end{tabular}  &  & 0.0000 & 6.0700\\
% & CNN &  & 0.0000 & 6.0700\\
% &FCN&&\textbf{0.4300}&\textbf{5.6400}\\
% &CNN-TA&&0.0000&6.0700\\
% &MFNN&&14.3000&8.2300\\
% \hline
\textbf{NATIONALUM.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{0.0000}&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&\textbf{0.0000}&\textbf{0.0000}\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{0.0000}&\textbf{0.0000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & \textbf{0.0000} & \textbf{0.0000}\\
& CNN &  & \textbf{0.0000} & \textbf{0.0000}\\
&FCN&&6.3500&6.3500\\
&CNN-TA&&\textbf{0.0000}&\textbf{0.0000}\\
&MFNN&&-1.1100&1.1100\\
\hline
\textbf{NATIONALUM.NS}&\begin{tabular}{c}SDCF 1L\end{tabular}&\textbf{1.3300}&0.1200&1.2100\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&0.1200&1.2100\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&\textbf{0.4300}&\textbf{0.9000}\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 5.6900 & 4.3600\\
& CNN &  & 0.0000 & 1.3300\\
&FCN&&0.0000&1.3300\\
&CNN-TA&&4.2400&2.3100\\
&MFNN&&9.7500&8.4200\\
\hline
\textbf{NITINALOY.BO}&\begin{tabular}{c}SDCF 1L\end{tabular}&86.3000&3.4700&82.8300\\
&\begin{tabular}{c}SDCF 2L\end{tabular}&&12.3000&74.0000\\
&\begin{tabular}{c}SDCF 3L\end{tabular}&&14.9400&71.3600\\
& \begin{tabular}{c}
SDCF 
 4L 
\end{tabular}  &  & 8.3400 & 77.9600\\
& CNN &  & 8.2300 & 78.0700 \\
&FCN&&1.6500&84.6500\\
&CNN-TA&&\textbf{29.7600}&\textbf{56.5400}\\
&MFNN&&24.1600&62.1400
\\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\textbf{Comparative performance of SDCF vs. CNN in terms of \#stocks }}\label{comparison}\\
%\begin{tabular}{|c|p{6.9cm}|l|}
\hline
 \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Performance}} & \multicolumn{3}{c|}{\textbf{BUY}} & \multicolumn{3}{c|}{\textbf{HOLD}} & \multicolumn{3}{c|}{\textbf{SELL}} & \multicolumn{3}{c|}{\textbf{WEIGHTED}} & \multirow{2}{*}{\textbf{AR}}\\
\cline{3-14}
& & \textbf{F1} & \textbf{P} & \textbf{R} & \textbf{F1} & \textbf{P} & \textbf{R} & \textbf{F1} & \textbf{P} & \textbf{R} & \textbf{F1} & \textbf{P} & \textbf{R} &\\
\hline
\textbf{SDCF} & \textbf{best$(>)$} & 6 & 11 & 2 &	6 &	6 &	0 &	5 & 9 &	4 &	6 &	9 &	4 & 5\\
& \textbf{equal$(=)$} & 2 & 2 & 3 & 1 & 1 & 5 & 2 & 2 & 2 & 0 & 0 &	1 &
3\\
\cline{2-15}
& \textbf{Total $>=$} & \textbf{8} & \textbf{13} & \textbf{5} & \textbf{7} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{11} & \textbf{6} & \textbf{6} & \textbf{9} & 5 & \textbf{8} \\
\cline{2-15} 
 & \textbf{next best/similar}  & 1 & 1 & 1 & 7 & 4 & 5 & 1 & 1 & 1 & 6 & 3 & 6  & 0 \\
\hline
\textbf{CNN} & \textbf{best$(>)$} & 0 & 0 & 0	& 5 & 1 & 4	& 0	& 0	& 0	& 4	& 2	& 6 & 2\\
 & \textbf{equal$(=)$} & 2 &	2 & 2 &	1 &	0 &	5 &	2 &	2 &	2 &	0 &	0 &	1 & 3
 \\
\cline{2-15} 
 & \textbf{Total $>=$} & 2 & 2 & 2 & 6 & 1 & 9 & 2 & 2 & 2 & 4 & 2 & \textbf{7} & 5 \\
\cline{2-15} 
 & \textbf{next best/similar}  & 0 & 0 & 0 & 2 & 3 & 0 & 0 & 0 & 0 & 3 & 2 & 3  & 0\\
 \hline
\end{longtable}
